First-Order Least-Squares Method for the Obstacle Problem

We define and analyse a least-squares finite element method for a first-order reformulation of the obstacle problem. Moreover, we derive variational inequalities that are based on similar but non-symmetric bilinear forms. A priori error estimates including the case of non-conforming convex sets are given and optimal convergence rates are shown for the lowest-order case. We provide also a posteriori bounds that can be be used as error indicators in an adaptive algorithm. Numerical studies are presented.

==> data/Example1SymmErr.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
    title={\eqref{eq:VI:a} with $K_h^s$},
%height=7cm,
width=0.49\textwidth,
%cycle list name=black white,
%cycle list name=exotic,
cycle list/Dark2-6,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-6\nextlist},
every axis plot/.append style={ultra thick},
xlabel={number of elements $\#\TT$},
%ylabel={errors and estimators},
grid=major,
legend entries={\tiny $\err_U$,\tiny $\err_V$},
legend pos=south west,
]
\addplot table [x=nE,y=errNormU] {data/Example1Symm.dat};
\addplot table [x=nE,y=errNormV] {data/Example1Symm.dat};

\logLogSlopeTriangle{0.9}{0.2}{0.2}{0.5}{black}{{\tiny $\tfrac12$}};
\end{loglogaxis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{loglogaxis}[
    title={\eqref{eq:VI:b} with $K_h^0$},
%height=7cm,
width=0.49\textwidth,
%cycle list name=black white,
%cycle list name=exotic,
cycle list/Dark2-6,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-6\nextlist},
every axis plot/.append style={ultra thick},
xlabel={number of elements $\#\TT$},
%ylabel={errors and estimators},
grid=major,
legend entries={\tiny $\err_U$,\tiny $\err_V$},
legend pos=south west,
]
\addplot table [x=nE,y=errNormU] {data/Example1NonSymm0.dat};
\addplot table [x=nE,y=errNormV] {data/Example1NonSymm0.dat};

\logLogSlopeTriangle{0.9}{0.2}{0.2}{0.5}{black}{{\tiny $\tfrac12$}};
\end{loglogaxis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{loglogaxis}[
    title={\eqref{eq:VI:c} with $K_h^1$},
%height=7cm,
width=0.49\textwidth,
%cycle list name=black white,
%cycle list name=exotic,
cycle list/Dark2-6,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-6\nextlist},
every axis plot/.append style={ultra thick},
xlabel={number of elements $\#\TT$},
%ylabel={errors and estimators},
grid=major,
legend entries={\tiny $\err_U$,\tiny $\err_V$},
legend pos=south west,
]
\addplot table [x=nE,y=errNormU] {data/Example1NonSymm1.dat};
\addplot table [x=nE,y=errNormV] {data/Example1NonSymm1.dat};

\logLogSlopeTriangle{0.9}{0.2}{0.2}{0.5}{black}{{\tiny $\tfrac12$}};
\end{loglogaxis}
\end{tikzpicture}


==> data/Example2Symm.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
    title={errors and estimator},
%height=7cm,
width=0.65\textwidth,
%cycle list name=black white,
%cycle list name=exotic,
cycle list/Dark2-6,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-6\nextlist},
every axis plot/.append style={ultra thick},
xlabel={number of elements $\#\TT$},
%ylabel={errors and estimators},
grid=major,
legend entries={\small $\err_U$ adap.,\small $\err_V$ adap., \small $\est$ adap., \small $\err_U$ unif.,\small $\err_V$
  unif., \small $\est$
unif.},
legend pos=south west,
]
\addplot table [x=nE,y=errNormU] {data/Example2Symm.dat};
\addplot table [x=nE,y=errNormV] {data/Example2Symm.dat};
\addplot table [only marks,x=nE,y=est] {data/Example2Symm.dat};
\addplot table [x=nE,y=errNormU] {data/Example2SymmUnif.dat};
\addplot table [x=nE,y=errNormV] {data/Example2SymmUnif.dat};
\addplot table [only marks,x=nE,y=est] {data/Example2SymmUnif.dat};

\logLogSlopeTriangle{0.9}{0.2}{0.5}{0.45}{black}{{\tiny $0.45$}};
%\logLogSlopeTriangleBelow{0.8}{0.2}{0.1}{0.5}{black}{{\tiny $\tfrac12$}};
\end{loglogaxis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{loglogaxis}[
    title={estimator and error contributions},
%height=7cm,
width=0.65\textwidth,
%cycle list name=black white,
%cycle list name=exotic,
cycle list/Dark2-6,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-6\nextlist},
every axis plot/.append style={ultra thick},
xlabel={number of elements $\#\TT$},
%ylabel={errors and estimators},
grid=major,
legend entries={\small $\eta$,\small $\rho$, \small $\oscf$, \small $\norm{\nabla(u-u_h)}{}$,\small
$\norm{\ssigma-\ssigma_h}{}$, \small $\norm{\divergence\ssigma_h+\lambda_h+f}{}$},
legend pos=south west,
]
\addplot table [x=nE,y=eta] {data/Example2Symm.dat};
\addplot table [x=nE,y=estContact] {data/Example2Symm.dat};
\addplot table [x=nE,y=oscF] {data/Example2Symm.dat};
\addplot table [x=nE,y=errU] {data/Example2Symm.dat};
\addplot table [x=nE,y=errSigma] {data/Example2Symm.dat};
\addplot table [only marks,x=nE,y=errDivSigmaLambda] {data/Example2Symm.dat};

\logLogSlopeTriangle{0.9}{0.2}{0.7}{0.5}{black}{{\tiny $\tfrac12$}};
%\logLogSlopeTriangle{0.9}{0.2}{0.2}{1}{black}{{\tiny $1$}};
\end{loglogaxis}
\end{tikzpicture}


==> data/Example3.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
    title={estimators},
%height=7cm,
width=0.49\textwidth,
%cycle list name=black white,
cycle list name=exotic,
% cycle list/Dark2-6,
% % combine it with ’mark list*’:
% cycle multiindex* list={
% mark list*\nextlist
% Dark2-6\nextlist},
every axis plot/.append style={ultra thick},
xlabel={number of elements $\#\TT$},
%ylabel={errors and estimators},
grid=major,
legend entries={\tiny $\est$ adap., \tiny $\est$ unif.},
legend pos=south west,
]
\addplot table [x=nE,y=est] {data/Example3.dat};
\addplot table [x=nE,y=est] {data/Example3Unif.dat};

\logLogSlopeTriangle{0.9}{0.2}{0.28}{0.33}{black}{{\tiny $\tfrac13$}};
\logLogSlopeTriangleBelow{0.75}{0.2}{0.08}{0.5}{black}{{\tiny $\tfrac12$}};
\end{loglogaxis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{loglogaxis}[
    title={contributions},
%height=7cm,
width=0.49\textwidth,
%cycle list name=black white,
%cycle list name=exotic,
cycle list/Dark2-6,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-6\nextlist},
every axis plot/.append style={ultra thick},
xlabel={number of elements $\#\TT$},
%ylabel={errors and estimators},
grid=major,
legend entries={\tiny $\eta$ adap.,\tiny $\rho$ adap.,\tiny $\eta$ unif.,\tiny $\rho$ unif.},
legend pos=south west,
]
\addplot table [x=nE,y=eta] {data/Example3.dat};
\addplot table [x=nE,y=estContact] {data/Example3.dat};
\addplot table [x=nE,y=eta] {data/Example3Unif.dat};
\addplot table [x=nE,y=estContact] {data/Example3Unif.dat};

\logLogSlopeTriangle{0.9}{0.2}{0.45}{0.33}{black}{{\tiny $\tfrac13$}};
\logLogSlopeTriangleBelow{0.75}{0.2}{0.1}{0.5}{black}{{\tiny $\tfrac12$}};
\end{loglogaxis}
\end{tikzpicture}


==> data/Example3meshSol.tex <==
\begin{tikzpicture}
\begin{axis}[hide axis,
%    title={$\#\TT=114$},
width=0.49\textwidth,
    axis equal,
%    width=0.49\textwidth,
%    xlabel={$x$},
%    ylabel={$y$},
]%, axis equal image = true]

\addplot[patch,color=white,%mesh, 
faceted color = black, line width = 0.5pt,
patch table ={data/ele1.dat}] file{data/coo1.dat};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
  \begin{axis}[hide axis,
width=0.49\textwidth,
view={-25}{60},
%    point meta min=0.5, point meta max=1.5,
%    title={$\eps=10^{-7}$},
%    colorbar,
  %  colormap={blackwhite}{gray(0cm)=(0.75); gray(1cm)=(0)},
]
\addplot3[patch,line width=0.2pt,faceted color=black] table{data/sol1.dat};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[hide axis,
%    title={$\#\TT=114$},
width=0.49\textwidth,
    axis equal,
%    width=0.49\textwidth,
%    xlabel={$x$},
%    ylabel={$y$},
]%, axis equal image = true]

\addplot[patch,color=white,%mesh, 
faceted color = black, line width = 0.5pt,
patch table ={data/ele2.dat}] file{data/coo2.dat};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
  \begin{axis}[hide axis,
width=0.49\textwidth,
view={-25}{60},
%    point meta min=0.5, point meta max=1.5,
%    title={$\eps=10^{-7}$},
%    colorbar,
  %  colormap={blackwhite}{gray(0cm)=(0.75); gray(1cm)=(0)},
]
\addplot3[patch,line width=0.2pt,faceted color=black] table{data/sol2.dat};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[hide axis,
%    title={$\#\TT=114$},
width=0.49\textwidth,
    axis equal,
%    width=0.49\textwidth,
%    xlabel={$x$},
%    ylabel={$y$},
]%, axis equal image = true]

\addplot[patch,color=white,%mesh, 
faceted color = black, line width = 0.5pt,
patch table ={data/ele3.dat}] file{data/coo3.dat};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
  \begin{axis}[hide axis,
width=0.49\textwidth,
view={-25}{60},
%    point meta min=0.5, point meta max=1.5,
%    title={$\eps=10^{-7}$},
%    colorbar,
  %  colormap={blackwhite}{gray(0cm)=(0.75); gray(1cm)=(0)},
]
\addplot3[patch,line width=0.2pt,faceted color=black] table{data/sol3.dat};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[hide axis,
%    title={$\#\TT=114$},
width=0.49\textwidth,
    axis equal,
%    width=0.49\textwidth,
%    xlabel={$x$},
%    ylabel={$y$},
]%, axis equal image = true]

\addplot[patch,color=white,%mesh, 
faceted color = black, line width = 0.5pt,
patch table ={data/ele4.dat}] file{data/coo4.dat};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
  \begin{axis}[hide axis,
width=0.49\textwidth,
view={-25}{60},
%    point meta min=0.5, point meta max=1.5,
%    title={$\eps=10^{-7}$},
%    colorbar,
  %  colormap={blackwhite}{gray(0cm)=(0.75); gray(1cm)=(0)},
]
\addplot3[patch,line width=0.2pt,faceted color=black] table{data/sol4.dat};
\end{axis}
\end{tikzpicture}

